GraphARC: A Comprehensive Benchmark for Graph-Based Abstract Reasoning

Relational reasoning lies at the heart of intelligence, but existing benchmarks are typically confined to formats such as grids or text. We introduce GraphARC, a benchmark for abstract reasoning on graph-structured data. GraphARC generalizes the few-shot transformation learning paradigm of the Abstraction and Reasoning Corpus (ARC). Each task requires inferring a transformation rule from a few input-output pairs and applying it to a new test graph, covering local, global, and hierarchical graph transformations. Unlike grid-based ARC, GraphARC instances can be generated at scale across diverse graph families and sizes, enabling systematic evaluation of generalization abilities. We evaluate state-of-the-art language models on GraphARC and observe clear limitations. Models can answer questions about graph properties but often fail to solve the full graph transformation task, revealing a comprehension-execution gap. Performance further degrades on larger instances, exposing scaling barriers. More broadly, by combining aspects of node classification, link prediction, and graph generation within a single framework, GraphARC provides a promising testbed for future graph foundation models.

==> Figures/example_task_vertical.tex <==
\definecolor{myred}{RGB}{145,79,77}
\definecolor{myblue}{RGB}{73,100,145}   

\begin{tikzpicture}[
    gray_node/.style={circle, fill=gray!40, draw=black!80, line width=1.1pt, minimum size=10pt},
    blue_node/.style={circle, fill=myblue!90, draw=black!80, line width=1.1pt, minimum size=10pt},
    scale=0.75
]

% TOP LEFT GRAPH
\begin{scope}[shift={(0,10)},scale=0.8]
    % Tree structure - carefully positioned
    \node[gray_node] (a1) at (0,2.5) {};          % root
    \node[gray_node] (a2) at (-1.5,1.5) {};       % left child
    \node[gray_node] (a3) at (1.5,1.5) {};        % right child
    \node[gray_node] (a4) at (-2.5,0.5) {};       % leftmost leaf
    \node[gray_node] (a5) at (-1,0.5) {};         % left-middle leaf
    \node[gray_node] (a6) at (1,0.5) {};          % right-middle leaf  
    \node[blue_node] (a7) at (2.5,0.5) {};        % rightmost leaf
    \node[gray_node] (a8) at (-3,-0.5) {};        % bottom left
    \node[blue_node] (a9) at (-0.5,-0.5) {};      % bottom middle
    
    % Edges
    \draw (a1) -- (a2) -- (a4) -- (a8);
    \draw (a2) -- (a5) -- (a9);
    \draw (a1) -- (a3) -- (a6);
    \draw (a3) -- (a7);
\end{scope}

% TOP MIDDLE GRAPH  
\begin{scope}[shift={(0,5)}]
    % \node[gray_node] (b1) at (0,2.5) {};          % top
    \node[gray_node] (b2) at (-0.7,1.5) {};       % left-top
    \node[gray_node] (b3) at (0.7,1.5) {};        % right-top
    \node[blue_node] (b4) at (-1.5,0.5) {};       % left
    \node[gray_node] (b5) at (-0.2,0.7) {};       % center-left
    \node[gray_node] (b6) at (0.5,0.5) {};        % center-right
    \node[blue_node] (b7) at (1.5,1) {};          % right
    \node[gray_node] (b8) at (-1.2,-0.5) {};      % bottom-left
    \node[gray_node] (b9) at (0.2,-0.5) {};       % bottom-right
    
    % Edges - more complex connectivity
    \draw (b2) -- (b4) -- (b8);
    \draw (b3) -- (b6) -- (b9);
    \draw (b2) -- (b5);
    \draw (b3) -- (b7);
    \draw (b5) -- (b6);
\end{scope}

% TOP RIGHT GRAPH
\begin{scope}[shift={(0,0)}]
    \node[gray_node] (c1) at (-0.5,2) {};         % left top
    \node[blue_node] (c2) at (1.5,2.5) {};        % right top (blue)
    \node[gray_node] (c3) at (-1.5,1) {};         % left branch
    \node[gray_node] (c4) at (0,1) {};            % center
    \node[gray_node] (c5) at (2,1.5) {};          % right branch
    \node[blue_node] (c6) at (-1,0) {};           % left blue
    \node[gray_node] (c7) at (0.5,0) {};          % center bottom
    \node[gray_node] (c8) at (1.5,0) {};          % right bottom
    \node[gray_node] (c9) at (2.5,-1) {};         % far right bottom
    
    % Edges
    \draw (c1) -- (c3) -- (c6);
    \draw (c1) -- (c4) -- (c7);
    \draw (c2) -- (c4);
    \draw (c2) -- (c5) -- (c8) -- (c9);
\end{scope}

% RED ARROWS
\draw[myred, line width=4pt, ->] (2.6, 10.75) -- (4,10.75);
\draw[myred, line width=4pt, ->] (2.6, 5.5) -- (4,5.5);
\draw[myred, line width=4pt, ->] (2.6, 0.75) -- (4,0.75);

% BOTTOM LEFT GRAPH (transformed)
\begin{scope}[shift={(6.5,10)},scale=0.8]
    \node[blue_node] (d1) at (0,2.5) {};          % root - stays gray
    \node[blue_node] (d2) at (-1.5,1.5) {};       % left child - stays gray
    \node[blue_node] (d3) at (1.5,1.5) {};        % right child - stays gray
    \node[gray_node] (d4) at (-2.5,0.5) {};       % leftmost - gray to blue
    \node[blue_node] (d5) at (-1,0.5) {};         % left-middle - stays blue
    \node[gray_node] (d6) at (1,0.5) {};          % right-middle - gray to blue  
    \node[blue_node] (d7) at (2.5,0.5) {};        % rightmost - stays blue
    \node[gray_node] (d8) at (-3,-0.5) {};        % bottom left - stays gray
    \node[blue_node] (d9) at (-0.5,-0.5) {};      % bottom middle - stays gray
    
    % Edges - same structure
    \draw (d1) -- (d2) -- (d4) -- (d8);
    \draw (d2) -- (d5) -- (d9);
    \draw (d1) -- (d3) -- (d6);
    \draw (d3) -- (d7);
\end{scope}

% BOTTOM MIDDLE GRAPH (transformed)
\begin{scope}[shift={(6.5,5)}]
    % \node[gray_node] (e1) at (0,2.5) {};          % top - stays gray
    \node[blue_node] (e2) at (-0.7,1.5) {};       % left-top - gray to blue
    \node[blue_node] (e3) at (0.7,1.5) {};        % right-top - gray to blue
    \node[blue_node] (e4) at (-1.5,0.5) {};       % left - gray to blue
    \node[blue_node] (e5) at (-0.2,0.7) {};       % center-left - stays blue
    \node[blue_node] (e6) at (0.5,0.5) {};        % center-right - gray to blue
    \node[blue_node] (e7) at (1.5,1) {};          % right - stays blue
    \node[gray_node] (e8) at (-1.2,-0.5) {};      % bottom-left - stays gray
    \node[gray_node] (e9) at (0.2,-0.5) {};       % bottom-right - stays gray
    
    % Edges - same structure
    \draw (e2) -- (e4) -- (e8);
    \draw (e3) -- (e6) -- (e9);
    \draw (e2) -- (e5);
    \draw (e3) -- (e7);
    \draw (e5) -- (e6);
\end{scope}

% BOTTOM RIGHT GRAPH (transformed)
\begin{scope}[shift={(5.5,-0.3)},scale=0.03]
%     \node[gray_node] (f1) at (-0.5,2) {};         % left top - stays gray
%     \node[blue_node] (f2) at (1.5,2.5) {};        % right top - stays blue
%     \node[gray_node] (f3) at (-1.5,1) {};         % left branch - stays gray
%     \node[gray_node] (f4) at (0,1) {};            % center - stays gray
%     \node[gray_node] (f5) at (2,1.5) {};          % right branch - stays gray
%     \node[blue_node] (f6) at (-1,0) {};           % left blue - stays blue
%     \node[gray_node] (f7) at (0.5,0) {};          % center bottom - stays gray
%     \node[gray_node] (f8) at (1.5,0) {};          % right bottom - stays gray
%     \node[gray_node] (f9) at (2.5,-1) {};         % far right bottom - stays gray
    
%     % Edges - same structure
%     \draw (f1) -- (f3) -- (f6);
%     \draw (f1) -- (f4) -- (f7);
%     \draw (f2) -- (f4);
%     \draw (f2) -- (f5) -- (f8) -- (f9);
\filldraw[fill=black!70, draw=black!70, line width=1pt] (48.656200,67.906197)..controls (48.656200,75.199203) and (43.636700,84.164101)..(26.421900,84.164101)
    ..controls (13.507800,84.164101) and (6.457030,75.796898)..(6.457030,68.144501)
    ..controls (6.457030,63.839802) and (9.683590,62.882801)..(11.476600,62.882801)
    ..controls (13.507800,62.882801) and (16.378901,64.320297)..(16.378901,67.906197)
    ..controls (16.378901,70.656197) and (14.347700,72.808601)..(11.359400,72.808601)
    ..controls (10.640600,72.808601) and (10.402300,72.808601)..(10.160200,72.687500)
    ..controls (12.793000,78.902298) and (19.726601,81.773399)..(26.062500,81.773399)
    ..controls (39.570301,81.773399) and (39.570301,73.046898)..(39.570301,68.503899)
    ..controls (39.570301,61.449200) and (37.417999,59.179699)..(35.386700,57.027302)
    ..controls (27.257799,48.300800) and (24.628901,37.179699)..(24.628901,29.886700)
    --(24.628901,24.148399)..controls (24.628901,21.996099) and (24.628901,21.519501)..(25.941401,21.519501)
    ..controls (27.257799,21.519501) and (27.257799,22.355499)..(27.257799,24.507799)
    --(27.257799,28.929701)..controls (27.257799,35.984402) and (30.128901,46.503899)..(42.203098,55.472698)
    ..controls (45.550800,57.984402) and (48.656200,61.687500)..(48.656200,67.906197)
    --cycle;
\filldraw[fill=black!70, draw=black!70, line width=1pt] (31.679701,5.859380)..controls (31.679701,8.964840) and (29.050800,11.597700)..(25.941401,11.597700)
    ..controls (22.355499,11.597700) and (20.085899,8.726560)..(20.085899,5.859380)
    ..controls (20.085899,2.269530) and (22.953100,0.000000)..(25.824200,0.000000)
    ..controls (29.171900,0.000000) and (31.679701,2.628910)..(31.679701,5.859380)
    --cycle;
\end{scope}

\end{tikzpicture}

==> Figures/example_task_vertical2.tex <==
\definecolor{myred}{RGB}{145,79,77}
\definecolor{myblue}{RGB}{73,100,145}
\definecolor{myorange}{RGB}{255, 184, 77}   

\begin{tikzpicture}[
    orange_node/.style={circle, fill=myorange!90, draw=black!80, line width=1.1pt, minimum size=10pt},
    gray_node/.style={circle, fill=myorange!60, draw=black!80, line width=1.1pt, minimum size=10pt},
    blue_node/.style={circle, fill=myblue!90, draw=black!80, line width=1.1pt, minimum size=10pt},
    node/.style={circle, fill=gray!60, draw=black, line width=1.1pt, minimum size=10pt},
    scale=0.75
]

% GRAPH 2: Star Graph (one central hub)
\begin{scope}[shift={(0,10)}]
    \node[orange_node] (b1) at (0,0) {};      % center
    \node[blue_node] (b2) at (0,1.2) {};    % top
    \node[orange_node] (b3) at (0.85,0.85) {};  % top-right
    \node[orange_node] (b4) at (1.2,0) {};    % right
    \node[blue_node] (b5) at (0.85,-0.85) {}; % bottom-right
    \node[orange_node] (b6) at (0,-1.2) {};   % bottom
    \node[blue_node] (b7) at (-0.85,-0.85) {};% bottom-left
    \node[orange_node] (b8) at (-1.2,0) {};   % left
    
    % Star connections - all through center
    \draw (b1) -- (b2);
    \draw (b1) -- (b3);
    \draw (b1) -- (b4);
    \draw (b1) -- (b5);
    \draw (b1) -- (b6);
    \draw (b1) -- (b7);
    \draw (b1) -- (b8);
\end{scope}



% GRAPH 4: Two Separate Components
\begin{scope}[shift={(0,5)}]
    % Component 1 (triangle)
    \node[blue_node] (d1) at (-1.5,1) {};
    \node[blue_node] (d2) at (-2,-0.5) {};
    \node[orange_node] (d3) at (-1,-0.5) {};
    
    % Component 2 (pentagon-like)
    \node[orange_node] (d4) at (1,1) {};
    \node[blue_node] (d5) at (0.2,0.3) {};
    \node[blue_node] (d6) at (0.5,-0.8) {};
    \node[blue_node] (d7) at (1.5,-0.8) {};
    \node[orange_node] (d8) at (1.8,0.3) {};
    
    % Component 1 connections
    \draw (d1) -- (d2) -- (d3) -- (d1);
    
    % Component 2 connections
    \draw (d4) -- (d5) -- (d6) -- (d7) -- (d8) -- (d4);
    \draw (d5) -- (d7);
\end{scope}

\begin{scope}[shift={(0,0)}]
    \node[orange_node] (a1) at (0,1.2) {};
    \node[blue_node] (a2) at (-1.8,1.2) {};
    \node[blue_node] (a3) at (-1.8,-0.7) {};
    \node[orange_node] (a4) at (0,-1.3) {};
    \node[orange_node] (a5) at (1.8,-0.7) {};
    \node[blue_node] (a6) at (1.56,1.2) {};
    \node[orange_node] (a7) at (-0.4,-0) {};
    \node[blue_node] (a8) at (-0.72,2.04) {};
    
    % Dense connections - almost complete graph
    \draw (a2) -- (a8) -- (a1) -- (a2);
    \draw (a1) -- (a6) -- (a5) -- (a4) -- (a7) -- (a2) -- (a3) -- (a4);
    \draw (a8) -- (a6);
    \draw (a3) -- (a7) -- (a1);
    \draw (a1) -- (a5) -- (a7);
\end{scope}




% RED ARROWS
\draw[myred, line width=4pt, ->] (2.6, 9.99) -- (4,9.99);
\draw[myred, line width=4pt, ->] (2.6, 5.1) -- (4,5.1);
\draw[myred, line width=4pt, ->] (2.6, 0.5) -- (4,0.5);


\begin{scope}[shift={(6.5,10)}]
    \node[orange_node] (b1) at (0,0) {};      % center
    \node[blue_node] (b2) at (0,1.2) {};    % top
    \node[orange_node] (b3) at (0.85,0.85) {};  % top-right
    \node[orange_node] (b4) at (1.2,0) {};    % right
    \node[blue_node] (b5) at (0.85,-0.85) {}; % bottom-right
    \node[orange_node] (b6) at (0,-1.2) {};   % bottom
    \node[blue_node] (b7) at (-0.85,-0.85) {};% bottom-left
    \node[orange_node] (b8) at (-1.2,0) {};   % left
    
    % Star connections - all through center
    %\draw (b1) -- (b2);
    \draw (b1) -- (b3);
    \draw (b1) -- (b4);
    %\draw (b1) -- (b5);
    \draw (b1) -- (b6);
    %\draw (b1) -- (b7);
    \draw (b1) -- (b8);
\end{scope}


\begin{scope}[shift={(6.5,5)}]
    % Component 1 (triangle)
    \node[blue_node] (d1) at (-1.5,1) {};
    \node[blue_node] (d2) at (-2,-0.5) {};
    \node[orange_node] (d3) at (-1,-0.5) {};
    
    % Component 2 (pentagon-like)
    \node[orange_node] (d4) at (1,1) {};
    \node[blue_node] (d5) at (0.2,0.3) {};
    \node[blue_node] (d6) at (0.5,-0.8) {};
    \node[blue_node] (d7) at (1.5,-0.8) {};
    \node[orange_node] (d8) at (1.8,0.3) {};
    
    % Component 1 connections
    \draw (d1) -- (d2);
    
    % Component 2 connections
    \draw (d5) -- (d6) -- (d7);
    \draw (d8) -- (d4);
    \draw (d5) -- (d7);
\end{scope}


% BOTTOM RIGHT GRAPH (transformed)
\begin{scope}[shift={(5.5,-0.5)},scale=0.03]
%     \node[gray_node] (f1) at (-0.5,2) {};         % left top - stays gray
%     \node[blue_node] (f2) at (1.5,2.5) {};        % right top - stays blue
%     \node[gray_node] (f3) at (-1.5,1) {};         % left branch - stays gray
%     \node[gray_node] (f4) at (0,1) {};            % center - stays gray
%     \node[gray_node] (f5) at (2,1.5) {};          % right branch - stays gray
%     \node[blue_node] (f6) at (-1,0) {};           % left blue - stays blue
%     \node[gray_node] (f7) at (0.5,0) {};          % center bottom - stays gray
%     \node[gray_node] (f8) at (1.5,0) {};          % right bottom - stays gray
%     \node[gray_node] (f9) at (2.5,-1) {};         % far right bottom - stays gray
    
%     % Edges - same structure
%     \draw (f1) -- (f3) -- (f6);
%     \draw (f1) -- (f4) -- (f7);
%     \draw (f2) -- (f4);
%     \draw (f2) -- (f5) -- (f8) -- (f9);
\filldraw[fill=black!70, draw=black!70, line width=1pt] (48.656200,67.906197)..controls (48.656200,75.199203) and (43.636700,84.164101)..(26.421900,84.164101)
    ..controls (13.507800,84.164101) and (6.457030,75.796898)..(6.457030,68.144501)
    ..controls (6.457030,63.839802) and (9.683590,62.882801)..(11.476600,62.882801)
    ..controls (13.507800,62.882801) and (16.378901,64.320297)..(16.378901,67.906197)
    ..controls (16.378901,70.656197) and (14.347700,72.808601)..(11.359400,72.808601)
    ..controls (10.640600,72.808601) and (10.402300,72.808601)..(10.160200,72.687500)
    ..controls (12.793000,78.902298) and (19.726601,81.773399)..(26.062500,81.773399)
    ..controls (39.570301,81.773399) and (39.570301,73.046898)..(39.570301,68.503899)
    ..controls (39.570301,61.449200) and (37.417999,59.179699)..(35.386700,57.027302)
    ..controls (27.257799,48.300800) and (24.628901,37.179699)..(24.628901,29.886700)
    --(24.628901,24.148399)..controls (24.628901,21.996099) and (24.628901,21.519501)..(25.941401,21.519501)
    ..controls (27.257799,21.519501) and (27.257799,22.355499)..(27.257799,24.507799)
    --(27.257799,28.929701)..controls (27.257799,35.984402) and (30.128901,46.503899)..(42.203098,55.472698)
    ..controls (45.550800,57.984402) and (48.656200,61.687500)..(48.656200,67.906197)
    --cycle;
\filldraw[fill=black!70, draw=black!70, line width=1pt] (31.679701,5.859380)..controls (31.679701,8.964840) and (29.050800,11.597700)..(25.941401,11.597700)
    ..controls (22.355499,11.597700) and (20.085899,8.726560)..(20.085899,5.859380)
    ..controls (20.085899,2.269530) and (22.953100,0.000000)..(25.824200,0.000000)
    ..controls (29.171900,0.000000) and (31.679701,2.628910)..(31.679701,5.859380)
    --cycle;
\end{scope}

\end{tikzpicture}
